Exploratory study on the masses of odd-$Z$ nuclei and $r$-process simulation based on the deformed relativistic Hartree-Bogoliubov theory in continuum

Nuclear masses of exotic nuclei are important for both nuclear physics and astrophysics. The deformed relativistic Hartree-Bogoliubov theory in continuum (DRHBc) is capable of providing proper descriptions for exotic nuclei by simultaneously including deformation, pairing correlation and continuum effects, and a mass table of even-$Z$ nuclei with $8 \leqslant Z \leqslant 120$ has been developed based on the DRHBc theory. This work employs a methodology to estimate the masses of odd nuclei using neighboring even nuclei's masses and microscopic pairing gaps, and the performance of microscopic pairing gaps are validated by comparing with empirical ones. Combining the DRHBc masses of even-$Z$ nuclei and the estimated masses of odd-$Z$ nuclei, a pseudo DRHBc mass table is developed, with the root-mean-square (rms) deviation from available mass data $\sigma=1.47$ MeV. Then this mass table is employed in the $r$-process simulation; results show that the differences in the details of pairing gaps do not yield qualitative discrepancy in $r$-process abundances, while the deformation effects can influence the $r$-process path and thus affect the $r$-process abundance. In particular, the nuclear shape transitions can even lead to the discontinuity of the $r$-process path, suggesting that incorporating triaxiality or beyond-mean-field effects would be valuable for further improvement.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

